Slepian-Wolf Coding for Broadcasting with Cooperative Base-Stations

We propose a base-station (BS) cooperation model for broadcasting a discrete memoryless source in a cellular or heterogeneous network. The model allows the receivers to use helper BSs to improve network performance, and it permits the receivers to have prior side information about the source. We establish the model's information-theoretic limits in two operational modes: In Mode 1, the helper BSs are given information about the channel codeword transmitted by the main BS, and in Mode 2 they are provided correlated side information about the source. Optimal codes for Mode 1 use \emph{hash-and-forward coding} at the helper BSs; while, in Mode 2, optimal codes use source codes from Wyner's \emph{helper source-coding problem} at the helper BSs. We prove the optimality of both approaches by way of a new list-decoding generalisation of [8, Thm. 6], and, in doing so, show an operational duality between Modes 1 and 2.

==> DoubleColumnEqns/Eqn-AchProof-Step3aa.tex <==
\begin{align}
\notag
\Pr\big[\set{S}_1\big] 
%
%
\notag
&\step{a}{=}\! 
\Pr\Big[
\{\b{X} \notin \set{L}_k\}\! 
\cap \{(\b{X},\b{Y}_k) \in \set{T}^n_{{\es_1}}(P_{XY_k})\} 
\cap \Big( \bigcup_{m=1}^M \{\b{X} \neq \b{X}(m'), \forall\  m' < m\} \cap \{\b{X} = \b{X}(m)\} \Big)
\Big] \\
%
%
\notag
&\step{b}{\leq} 
\sum_{m=1}^M \Pr\Big[\{\b{X} \notin \set{L}_k\} \cap \{(\b{X},\b{Y}_k) \in \set{T}^n_{{\es_1}}(P_{XY_k})\} \cap \{\b{X} \neq \b{X}(m'),\ \forall\ m' < m\} \cap \{\b{X} = \b{X}(m)\} \Big] \\
%
%
\notag
&\step{c}{\leq} 
\sum_{m=1}^M
\Pr\Big[\{\b{X} \neq \b{X}(m'),\ \forall\ m' < m\} \cap \{\b{X} = \b{X}(m)\} \Big| (\b{X},\b{Y}_k) \in \set{T}^n_{{\es_1}}(P_{X,Y_k})\Big]\\
%
\notag
&\hspace{20mm} \Pr\Big[\b{X} \notin \set{L}_k \Big| \{(\b{X},\b{Y}_k) \in \set{T}^n_{{\es_1}}(P_{XY_k})\} \cap \{\b{X} \neq \b{X}(m'),\ \forall\ m' < m\} \cap \{\b{X} = \b{X}(m)\} \Big] \\
%
%
\notag
&\step{d}{\leq} 
\sum_{m=1}^M
\Pr\Big[\b{X} = \b{X}(m) \Big|\b{X} \in \set{T}^n_{{\es_1}}(P_X)\Big]\ \Pr\Big[(\b{W},\b{U}_k) \notin \set{T}^n_\ec(P_W,U_k) \Big| \{(\b{X},\b{Y}_k) \in \set{T}^n_{{\es_1}}(P_{XY_k})\}\\
%
\notag
&\hspace{50mm}  \cap \{\b{X} \neq \b{X}(m'), \forall\ m' < m\} \cap \{\b{X} = \b{X}(m)\} \cap \{\b{W} = \b{W}(m)\}\Big] \\
%
%
\notag
&\step{e}{=} 
\sum_{m=1}^M
\Pr\Big[\b{X} = \b{X}(m) \Big|\b{X} \in \set{T}^n_{{\es_1}}(P_X)\Big]\ \Pr\Big[(\b{W},\b{U}_k) \notin \set{T}^n_\ec(P_{W,U_k}) \Big] \\
%
%
\notag
&\step{f}{\leq} M\ 2|\set{W}||\set{U}_k| 2^{-nH(X)(1-{{\es_1}})}\  2^{-n \frac{ \ec^2 \mu_{W,U_k}}{\ln 2}} \\
%
%
\label{Eqn:AchProof:Step3aa} 
&\step{g}{\leq} 2|\set{W}||\set{U}_k|\ 2^{{+}2\es nH(X)}  2^{-n \frac{ \ec^2 \mu_{W,U_k}}{\ln 2}}.
\end{align}


==> DoubleColumnEqns/Eqn-S4-step-e.tex <==
\begin{align}
\notag
&\Pr\Big[ 
(\b{X}(\tilde{m}),\b{Y}_k,\hat{\b{A}}_k) \in \set{T}_\es 
\Big|
\{ \b{X} \neq \b{X}(m'), \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\cap \set{S}_4 
\cap \{\set{L}_k = l\} \Big]\\
%
%
\notag
&\hspace{10mm}
\step{e.1}{=} 
\Pr\Big[  
(\b{X}(\tilde{m}),\b{Y}_k,\b{A}_k) \in \set{T}_\es 
\Big|
\{ \b{X} \neq \b{X}(\tilde{m})\}
\cap \{(\b{X}(\tilde{m}),\b{Y}_k) \in \set{T}_\es\} 
\cap \{(\b{X},\b{Y}_k,\b{A}_k) \in \set{T}_{\es_1}\}
\Big]\\
%
%
\notag
&\hspace{10mm}
\step{\maw{e.2}}{\leq}
\Bigg(
\frac{1}{
\Pr\big[\b{X} \neq \b{X}(\tilde{m}) 
\big| \{(\b{X}(\tilde{m}),\b{Y}_k) \in \set{T}_\es\}
\cap \{(\b{X},\b{Y}_k,\b{A}_k) \in \set{T}_{\es_1} \} \big]
}
\Bigg)\\
%
\notag
&\hspace{90mm}
\Bigg(
\frac{
\Pr\Big[  
(\b{X}(\tilde{m}),\b{Y}_k,\b{A}_k) \in \set{T}_\es 
\Big|
(\b{Y}_k,\b{A}_k) \in \set{T}_{\es_1}
\Big]
}
{ 
\Pr\big[ (\b{X}(\tilde{m}),\b{Y}_k) \in \set{T}_\es 
\big| \b{Y}_k \in \set{T}_{\es_1} \big]
}
\Bigg)
\\
%
%
\notag
&\hspace{10mm}
\step{\maw{e.3}}{\leq} 
\Bigg(
\frac{1}
{
1 - \frac{1}{1 - \zeta_n} 2^{-n (H(X|Y_k) - 3\es H(X))}
}
\Bigg)
\Bigg(
\frac{
2^{-n(I(X;Y_k,A_k)-2 \es H(X))}}
{ 
2^{-n(I(X;Y_k)+2\es H(X))}
}
\Bigg)\\
%
%
\label{Eqn:Thm2Proof:Stepb1.e}
&\hspace{10mm}
\step{\maw{e.4}}{=} 
\gamma_n\ 2^{-n(I(X;A_k|Y_k) - 4 \es H(X))}
\end{align}



==> DoubleColumnEqns/Eqn-S4.tex <==
\begin{align}
\Pr\big[\hat{\b{X}}_k \neq \b{X} \big| \set{S}_4\big]
%
\notag
&\step{a}{=} 
\sum_{l :\ |l| \leq 2^{nD_k}}\hspace{-5mm} 
\Pr\big[\set{L}_k = l \big| \set{S}_4\big]\
\Pr\big[\hat{\b{X}}_k \neq \b{X} \big| \set{S}_4 \cap \{\set{L} = l\} \big] \\
%
%
\notag
&\step{b}{=} 
\sum_{l :\ |l| \leq 2^{nD_k}}\hspace{-5mm}
\Pr\big[\set{L}_k = l \big| \set{S}_4\big]\
\Bigg( \sum_{m = 1}^M 
\Pr\Big[\{ \b{X} \neq \b{X}(m'), \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\Big| \set{S}_4 \cap \{\set{L}_k = l\} \Big]\\ 
%
\notag
&\hspace{40mm}
\cdot \Pr\Big[ \hat{\b{X}}_k \neq \b{X} 
\Big| 
\{ \b{X} \neq \b{X}(m'), \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\cap \set{S}_4 
\cap \{\set{L}_k = l\} \Big] \Bigg)\\
%
%
\notag
&\step{c}{=} 
\sum_{l :\ |l| \leq 2^{nD_k}}\hspace{-5mm}
\Pr\big[\set{L}_k = l \big| \set{S}_4\big]\
\Bigg( \sum_{m = 1}^M 
\Pr\Big[ \{ \b{X} \neq \b{X}(m'), \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\Big| \set{S}_4 \cap \{\set{L}_k = l\} \Big]\\ 
%
\notag
&\hspace{10mm}
\cdot \Pr\Bigg[ \bigcup_{\substack{\tilde{m} \in l\\ \tilde{m} \neq m}} 
\{(\b{X}(\tilde{m}),\b{Y}_k,\hat{\b{A}}_k) \in \set{T}_\es \} 
\Bigg|
\{ \b{X} \neq \b{X}(m'), \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\cap \set{S}_4 
\cap \{\set{L}_k = l\} \Bigg]\Bigg)\\
%
%
\notag
&\step{d}{\leq} 
\sum_{l :\ |l| \leq 2^{nD_k}}\hspace{-5mm}
\Pr\big[\set{L}_k = l \big| \set{S}_4\big]\
\Bigg( \sum_{m = 1}^M 
\Pr\Big[ \{ \b{X} \neq \b{X}(m'), \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\Big| \set{S}_4 \cap \{\set{L}_k = l\} \Big]\\ 
%
\notag
&\hspace{10mm}
\cdot \Bigg( \sum_{\substack{\tilde{m} \in l\\ \tilde{m} \neq m}} 
 \Pr\Big[ 
(\b{X}(\tilde{m}),\b{Y}_k,\hat{\b{A}}_k) \in \set{T}_\es 
\Big|
\{ \b{X} \neq \b{X}(m'), \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\cap \set{S}_4 
\cap \{\set{L}_k = l\} \Big]\Bigg)\Bigg)\\
%
%
\notag
&\step{e}{\leq} 
\gamma_n\ 2^{-n(I(X;A_k|Y_k) - D_k -4 \es H(X)}\\
%
%
\label{Eqn:Thm2Proof:Stepb1}
&\step{f}{=} 
\gamma_n\ 2^{-n(I(W;U_k)-H(X|A_k,Y_k) - 4 \es H(X) - \rho)}.
\end{align}


==> DoubleColumnEqns/StepsFor47.tex <==
\hrule
\begin{align}
\Pr[\hat{\b{X}} \neq \b{X} | {\set{S}_3}] 
%
\notag
&\step{a}{=} 
\sum_{l:\ |l| \leq 2^{nD_k}}
\hspace{-5mm}
\Pr\big[\set{L}_k = l\big| {\set{S}_3} \big]\
\Pr\big[ \hat{\b{X}}_k \neq \b{X} \big| {\set{S}_3} \cap \{\set{L}_k = l\} \big] \\
%
%
\notag
&\step{b}{=} 
\sum_{l:\ |l| \leq 2^{nD_k}}
\hspace{-5mm}
\Pr\big[\set{L}_k = l\big| {\set{S}_3} \big]\
\Bigg( 
\sum_{m = 1}^M 
\Pr\big[\{\b{X} \neq \b{X}(m'),\ \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\big| \\
%
\notag
&\hspace{110mm}
{\set{S}_3}
\cap 
\{\set{L}_k = l\}
\big]\
\Pr\big[ \hat{\b{X}}_k \neq \b{X} \big| {\set{S}_{3,m}} \big]
\Bigg)\\
%
%
\notag
&\step{c}{=}
\sum_{l:\ |l| \leq 2^{nD_k}}
\hspace{-5mm}
\Pr\big[\set{L}_k = l\big| {\set{S}_3} \big]\
\Bigg( 
\sum_{m = 1}^M 
\Pr\big[\{\b{X} \neq \b{X}(m'),\ \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\big| \\
%
\notag
&\hspace{78mm}
{\set{S}_3}
\cap 
\{\set{L}_k = l\}
\big]\
\Pr\Big[ \bigcup_{\substack{\tilde{m} \in l \\ \tilde{m} \neq m}}
\{(\b{W}(\tilde{m}),\b{U}_k,\hat{\b{V}}_k) \in \set{T}_\ec \} \Big| {\set{S}_{3,m}} \Big]
\Bigg)\\
%
%
\notag
&\step{d}{\leq}
\sum_{l:\ |l| \leq 2^{nD_k}}
\hspace{-5mm}
\Pr\big[\set{L}_k = l\big| {\set{S}_3} \big]\
\Bigg( 
\sum_{m = 1}^M 
\Pr\big[\{\b{X} \neq \b{X}(m'),\ \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\big| \\
%
\notag
&\hspace{80mm}
{\set{S}_3}
\cap 
\{\set{L}_k = l\}
\big]\
\sum_{\substack{\tilde{m} \in l \\ \tilde{m} \neq m}}
\Pr\big[ 
(\b{W}(\tilde{m}),\b{U}_k,\hat{\b{V}}_k) \in \set{T}_\ec \big| {\set{S}_{3,m}} \big]
\bigg)\\
%
%
\notag
&\step{e}{\leq}
\sum_{l:\ |l| \leq 2^{nD_k}}
\hspace{-5mm}
\Pr\big[\set{L}_k = l\big| {\set{S}_3} \big]\
\Bigg( 
\sum_{m = 1}^M 
\Pr\big[\{\b{X} \neq \b{X}(m'),\ \forall m' < m\}
\cap \{\b{X} = \b{X}(m)\} 
\big| \\
%
%\notag
\label{Eqn:M1:Ach:Step6:Proof}
&\hspace{83mm}
{\set{S}_3}
\cap 
\{\set{L}_k = l\}
\big]\
\sum_{\substack{\tilde{m} \in l \\ \tilde{m} \neq m}}
\gamma_n\
2^{-n(I(W;V_k|U_k) - 4 \ec H(W))}
\bigg)\\
%
%
\notag
&\step{f}{\leq}
\gamma_n\
2^{nD_k}2^{-n(I(W;V_k|U_k) - 4 \ec H(W))}
%
%
\end{align}


==> DoubleColumnEqns/StepsFor47part2.tex <==
\begin{align}
\notag
\Pr\big[(\b{W}&{(\tilde{m})},\b{U}_k,\hat{\b{V}}_k) \in \set{T}_\ec \big| {\set{S}_{3,m}}\big]\\
%
%
\notag
&\step{e.1}{=} 
\Pr\Big[ (\b{W}{(\tilde{m})},\b{U}_k,\b{V}_k) \in \set{T}_\ec 
\Big| 
\{\b{W} = \b{W}(m)\}
\cap \{ (\b{W}(\tilde{m}),\b{U}_k) \in \set{T}_\ec\}
\cap \{ (\b{W},\b{U}_k,\b{V}_k) \in \set{T}_{\ec_1}\}
\Big]\\
%
%
\notag
&\step{e.2}{\leq}
\frac{\Pr\Big[ (\b{W}{(\tilde{m})},\b{U}_k,\b{V}_k) \in \set{T}_\ec 
\Big| 
\{\b{W} = \b{W}(m)\}
\cap \{ (\b{W},\b{U}_k,\b{V}_k) \in \set{T}_{\ec_1}\}
\Big]}
{\Pr\Big[
(\b{W}(\tilde{m}),\b{U}_k) \in \set{T}_\ec
\Big|
\{\b{W} = \b{W}(m)\}
\cap \{ (\b{W},\b{U}_k,\b{V}_k) \in \set{T}_{\ec_1}\}
\Big]
}\\
%
%
\label{Eqn:M1:Ach:bbc}
&\step{e.3}{\leq}
\gamma_n\
\frac{2^{-n(I(W;U_k,V_k) - 2 \ec H(W))}}
{\ 2^{-n(I(W;U_k) + 2 \ec H(W)))}}.
\end{align}

\bigskip

\hrule

\bigskip

\rt{
\begin{equation}\label{Eqn:M1:Ach:bbc:stepf}
\sum_{l : |l| \leq 2^{nD_k}} \Pr\big[\set{L}_k = l \big| \set{S}_3\big] 
\left(
\sum_{m=1}^M 
\Pr\big[ \{\b{X} \neq \b{X}(m'),\ \forall\ m' < m\} \cap \{\b{X} = \b{X}(m)\} \big| \set{S}_3 \cap \{\set{L}_k = l\} \big] 
\right) = 1.
\end{equation}
}
